Towards a Semiclassical Seismology of Black Holes

Black hole spacetimes are semiclassically not static. For black holes whose lifetime is larger than the age of the universe we compute, in leading order, the power spectrum of deviations of the electromagnetic charge from it's average value, zero. Semiclassically the metric itself has a statistical interpretation and we compute a lowerbound on its variance. (1 figure, at end in encapsulated postscript - to locate use 'find figs')

==> (inline-ps-0) <==
%!PS-Adobe-2.0
figs -------------------- Encapsulated Postscript Figure ------------------



%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig024244
%%Creator: fig2dev
%%CreationDate: Wed Dec 15 09:03:44 1993
%%For: crescima@m4-035-19 (Michael J Crescimanno,,6-405,36267,)
%%Orientation: Landscape
%%BoundingBox: 0 0 733 789
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-198.0 -117.0 translate 90 rotate 0.900 -0.900 scale
0.500 setlinewidth
% Ellipse
n 299 759 60 60 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 289 334 m 329 359 l  249 379 l  289 399 l gs col-1 s gr
% Polyline
n 289 399 m 329 424 l  249 444 l  289 464 l gs col-1 s gr
% Polyline
n 289 464 m 329 489 l  249 509 l  289 529 l gs col-1 s gr
% Polyline
n 289 529 m 329 554 l  249 574 l  289 594 l gs col-1 s gr
% Polyline
n 284 219 m 284 219 l  759 219 l  759 219 l  759 574 l  674 574 l
 759 574 l gs col-1 s gr
n 759 574 m 759 574 l gs col-1 s gr
% Polyline
n 289 594 m 299 599 l  299 664 l gs col-1 s gr
% Polyline
n 284 329 m 289 334 l gs col-1 s gr
% Ellipse
n 299 729 60 60 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 284 219 m 284 219 l  284 329 l gs col-1 s gr
/Times-Roman findfont 24.00 scalefont setfont
154 1034 m
gs 1 -1 scale (Figure 1: The equivalent circuit for the charge on a nearly
neutral black hole.) col-1 show gr
% Polyline
n 639 574 m 869 574 l gs col-1 s gr
% Polyline
n 639 689 m 869 689 l gs col-1 s gr
% Polyline
n 759 689 m 759 939 l gs col-1 s gr
% Polyline
n 299 664 m 299 669 l gs col-1 s gr
% Polyline
n 299 819 m 299 939 l gs col-1 s gr
% Polyline
n 299 939 m 759 939 l gs col-1 s gr
/Times-Roman findfont 36.00 scalefont setfont
129 474 m
gs 1 -1 scale (R) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
289 764 m
gs 1 -1 scale (V) col-1 show gr
/Times-Roman findfont 36.00 scalefont setfont
984 644 m
gs 1 -1 scale (C) col-1 show gr
$F2psEnd
showpage
